Transverse Tau Polarization in Decays of the Top and Bottom Quarks in the Weinberg Model of CP Non-conservation

We show that the transverse polarization asymmetry of the $\tau$-lepton in the decay $t\rightarrow b \tau \nu$ is extremely sensitive to CP violating phases arising from the charged Higgs exchange in the Weinberg model of CP non-conservation. Qualitatively, the polarization asymmetries are enhanced over rate or energy asymmetries by a factor of $\approx {m_t\over m_\tau}\approx O(100)$. Thus for optimal values of the parameters the method requires $\approx 10^4$ top pairs to be observable rather than $10^7$ needed for rate or energy asymmetries. We also examine $\tau$ polarization in b decays via $b \rightarrow c \nu \tau$ and find that it can also be very effective in constraining the CP violation parameters of the extended Higgs sector.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 149 319 489 565
%%Title: fig1a.pro
%%Creator: ProVector
%%CreationDate: Wed Feb 10 14:30:54 1993
%%Pages: 1
%%EndComments
%%BeginProcSet: PV_Def
32 dict begin
/SV save def
/edges [	0 []
		0 []
		2 [3 1]
		2 [1 1]
		4 [3 1 1 1] ] def
/poly {
	/ei exch 3 mul def	/fi exch 3 mul def	/ty exch def
	/ed exch def	/ew exch def	/ej exch def
	/cl exch def	/np exch def	/pa exch def
	pa 0 get /IND eq {
		/x1 pa 2 get def /y1 pa 3 get def
	}{
		/x1 pa 0 get def /y1 pa 1 get def
	} ifelse
	newpath x1 y1 moveto
	/x 0 def
	{
		x np ge { exit } if
		pa x 2 mul get /IND eq {
			pa x 2 mul 1 add get dup
			/x x 1 add def
			2 and 2 eq {
				cl 0 ne { closepath } if
				/x1 pa x 2 mul get def
				/y1 pa x 2 mul 1 add get def
				x1 y1 moveto
			} if
			1 and 1 eq {
				pa x 2 mul get
					pa x 2 mul 1 add get
						lineto
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
						curveto
			}if
		}{
			pa x 2 mul get pa x 2 mul 1 add get
				 lineto
		}ifelse
		/x x 1 add def
	} loop
	cl 0 ne {
		closepath
		ty 1 eq {
			gsave
			cmap fi get cmap fi 1 add get cmap fi 2 add get
				 setrgbcolor
			eofill
			grestore
		} if
	} if
	/tw ew def
	tw 1.5 lt { /tw 1.5 def } if
	ed 0 gt {
		/nd edges ed 2 mul get def
		/ea edges ed 2 mul 1 add get def
		/x 0 def
		[	{	x nd ge { exit } if
				ea x get tw mul
				/x x 1 add def
			} loop
		] 0 setdash
		ew setlinewidth
		ej setlinejoin
		cmap ei get cmap ei 1 add get cmap ei 2 add get
				 setrgbcolor
		stroke
	}{
		newpath
	} ifelse
} bind def
/pclip {
	/np exch def	/pa exch def
	pa 0 get /IND eq {
		/x1 pa 2 get def /y1 pa 3 get def
	}{
		/x1 pa 0 get def /y1 pa 1 get def
	} ifelse
	newpath x1 y1 moveto
	/x 0 def
	{
		x np ge { exit } if
		pa x 2 mul get /IND eq {
			pa x 2 mul 1 add get dup
			/x x 1 add def
			2 and 2 eq {
				closepath
				/x1 pa x 2 mul get def
				/y1 pa x 2 mul 1 add get def
				x1 y1 moveto
			} if
			1 and 1 eq {
				pa x 2 mul get
					pa x 2 mul 1 add get
						lineto
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
						curveto
			}if
		}{
			pa x 2 mul get pa x 2 mul 1 add get
				 lineto
		}ifelse
		/x x 1 add def
	} loop
	closepath
	gsave
	eoclip
} bind def
/endclip {
	/ei exch 3 mul def
	/ed exch def	/ew exch def	/ej exch def
	grestore
	/tw ew def
	tw 1.5 lt { /tw 1.5 def } if
	ed 0 gt {
		/nd edges ed 2 mul get def
		/ea edges ed 2 mul 1 add get def		/x 0 def
		[	{	x nd ge { exit } if
				ea x get tw mul
				/x x 1 add def
			} loop
		] 0 setdash
		ew setlinewidth
		ej setlinejoin
		cmap ei get cmap ei 1 add get cmap ei 2 add get
				 setrgbcolor
		stroke
	}{
		newpath
	} ifelse
} bind def
%%EndProcSet: PV_Def
%%EndProlog
%%BeginSetup
newpath 0 0 moveto
0 792 lineto
612 792 lineto
612 0 lineto
0 0 lineto
clip newpath
/cmap 1 3 mul array def
cmap 0 [
	0. 0. 0.
] putinterval
%%EndSetup
%%Page: 1 1
[
	152.040574 560.136562
	152.040574 545.753367
	/IND 2
	152.040574 553.287422
	153.258176 554.65725
	154.475766 555.342188
	156.302191 555.342188
	157.519805 554.65725
	158.737406 553.287422
	159.346207 551.23268
	159.346207 549.862852
	158.737406 547.808109
	157.519805 546.438305
	156.302191 545.753367
	154.475766 545.753367
	153.258176 546.438305
	152.040574 547.808109
] 17 0  0 1.008 1  1 0  0 poly
[
	211.922484 384.677437
	211.922484 455.393719
	165.036281 537.896039
] 3 0  0 1.008 1  1 0  0 poly
[
	/IND 1
	245.158266 484.204055
	243.133359 485.14125
	241.107797 486.078703
	239.473219 486.565547
	/IND 1
	239.473219 486.565547
	237.838547 487.052508
	236.593852 487.089141
	235.901555 486.488953
	/IND 1
	235.901555 486.488953
	235.209211 485.888812
	235.06875 484.651523
	235.318758 482.964258
	/IND 1
	235.318758 482.964258
	235.568625 481.277086
	236.209078 479.138953
	236.849297 477.001477
	/IND 1
	236.849297 477.001477
	237.489586 474.863977
	238.129992 472.72582
	238.379883 471.038672
	/IND 1
	238.379883 471.038672
	238.629867 469.351406
	238.489477 468.114117
	237.797063 467.514
	/IND 1
	237.797063 467.514
	237.104789 466.913789
	235.860047 466.950422
	234.225422 467.437359
	/IND 1
	234.225422 467.437359
	232.59082 467.92425
	230.565305 468.861703
	228.540375 469.798898
	/IND 1
	228.540375 469.798898
	226.515445 470.736094
	224.489906 471.673547
	222.855305 472.160367
	/IND 1
	222.855305 472.160367
	221.220656 472.647352
	219.975937 472.683984
	219.283641 472.08375
	/IND 1
	219.283641 472.08375
	218.59125 471.483656
	218.450883 470.246367
	218.70082 468.559102
	/IND 1
	218.70082 468.559102
	218.950734 466.87193
	219.591164 464.733797
	220.23143 462.596297
	/IND 1
	220.23143 462.596297
	220.871672 460.458773
	221.512125 458.320688
	221.761945 456.633516
	/IND 1
	221.761945 456.633516
	222.011953 454.94625
	221.871586 453.708914
	221.179148 453.108844
	/IND 1
	221.179148 453.108844
	220.486898 452.508633
	219.24218 452.545266
	217.607508 453.032203
	/IND 1
	217.607508 453.032203
	215.97293 453.519094
	213.947391 454.456523
	211.922438 455.393719
] 80 0  0 1.008 1  1 0  0 poly
[
	278.987555 509.08568
	245.158266 484.204055
	251.093227 532.657781
] 3 0  0 1.008 1  1 0  0 poly
[
	210.811992 376.798031
	210.811992 365.154516
	211.420805 363.099797
	212.638406 362.414859
	213.855984 362.414859
	/IND 2
	208.985602 372.003656
	213.247195 372.003656
] 8 0  0 1.008 1  1 0  0 poly
[
	240.440906 456.681258
	243.484898 442.298086
	/IND 2
	246.528914 456.681258
	243.484898 442.298086
	/IND 2
	246.528914 456.681258
	249.57293 442.298086
	/IND 2
	252.616922 456.681258
	249.57293 442.298086
] 11 0  0 1.008 1  1 0  0 poly
[
	293.993297 523.227773
	292.166906 514.323891
	/IND 2
	293.993297 523.227773
	292.775695 514.323891
	/IND 2
	288.514102 521.857969
	289.73168 523.227773
	291.558094 523.912711
	298.254891 523.912711
	/IND 2
	288.514102 521.857969
	289.73168 522.542883
	291.558094 523.227773
	298.254891 523.227773
] 15 0  0 1.008 1  1 0  0 poly
[
	256.526531 557.961305
	255.30893 548.372484
	/IND 2
	257.13532 557.961305
	256.526531 553.851797
	255.917742 550.427227
	255.30893 548.372484
	/IND 2
	263.223375 557.961305
	262.614562 555.221625
	261.396961 552.481969
	/IND 2
	263.832164 557.961305
	263.223375 555.906562
	262.614562 554.536711
	261.396961 552.481969
	260.179359 551.112141
	258.352945 549.742336
	257.13532 549.057422
	255.30893 548.372484
	/IND 2
	254.700141 557.961305
	257.13532 557.961305
] 23 0  0 1.008 1  1 0  0 poly
[
	341.244375 557.64232
	341.244375 543.259148
	/IND 2
	341.244375 550.79318
	342.461977 552.163008
	343.679555 552.847922
	345.505969 552.847922
	346.723547 552.163008
	347.941172 550.79318
	348.549984 548.738438
	348.549984 547.368609
	347.941172 545.313891
	346.723547 543.944039
	345.505969 543.259148
	343.679555 543.259148
	342.461977 543.944039
	341.244375 545.313891
] 17 0  0 1.008 1  1 0  0 poly
[
	401.12625 382.183172
	401.12625 452.899453
	354.24007 535.401773
] 3 0  0 1.008 1  1 0  0 poly
[
	468.191344 506.591437
	434.362078 481.709789
	440.297016 530.163516
] 3 0  0 1.008 1  1 0  0 poly
[
	400.015781 374.303812
	400.015781 362.660297
	400.624594 360.605531
	401.842172 359.920687
	403.059797 359.920687
	/IND 2
	398.189391 369.509437
	402.450984 369.509437
] 8 0  0 1.008 1  1 0  0 poly
[
	483.197109 520.733555
	481.370719 511.829672
	/IND 2
	483.197109 520.733555
	481.979531 511.829672
	/IND 2
	477.717891 519.363727
	478.935516 520.733555
	480.761906 521.418469
	487.458703 521.418469
	/IND 2
	477.717891 519.363727
	478.935516 520.048641
	480.761906 520.733555
	487.458703 520.733555
] 15 0  0 1.008 1  1 0  0 poly
[
	445.730344 555.467062
	444.512719 545.878242
	/IND 2
	446.339156 555.467062
	445.730344 551.357555
	445.121531 547.932984
	444.512719 545.878242
	/IND 2
	452.427141 555.467062
	451.818328 552.727383
	450.600703 549.98775
	/IND 2
	453.035953 555.467062
	452.427141 553.412297
	451.818328 552.042492
	450.600703 549.98775
	449.383125 548.617898
	447.556734 547.248094
	446.339156 546.56318
	444.512719 545.878242
	/IND 2
	443.903906 555.467062
	446.339156 555.467062
] 23 0  0 1.008 1  1 0  0 poly
[
	401.12625 452.899453
	434.362078 481.709789
] 2 0  0 1.008 2  1 0  0 poly
[
	169.316355 339.057047
	169.316355 324.673875
	/IND 2
	169.316355 339.057047
	177.230777 339.057047
	/IND 2
	169.316355 332.207953
	174.186773 332.207953
] 8 0  0 1.008 1  1 0  0 poly
[
	179.66598 339.057047
	180.274793 338.372109
	180.883582 339.057047
	180.274793 339.741984
	179.66598 339.057047
	/IND 2
	180.274793 334.262672
	180.274793 324.673875
] 8 0  0 1.008 1  1 0  0 poly
[
	191.84202 334.262672
	191.84202 323.304047
	191.233207 321.249281
	190.624406 320.564344
	189.406793 319.8795
	187.580391 319.8795
	186.362789 320.564344
	/IND 2
	191.84202 332.207953
	190.624406 333.577781
	189.406793 334.262672
	187.580391 334.262672
	186.362789 333.577781
	185.145199 332.207953
	184.536387 330.153188
	184.536387 328.783406
	185.145199 326.728594
	186.362789 325.358766
	187.580391 324.673875
	189.406793 324.673875
	190.624406 325.358766
	191.84202 326.728594
] 22 0  0 1.008 1  1 0  0 poly
[
	196.712414 334.262672
	196.712414 327.413531
	197.321227 325.358766
	198.538828 324.673875
	200.365219 324.673875
	201.582844 325.358766
	203.409258 327.413531
	/IND 2
	203.409258 334.262672
	203.409258 324.673875
] 10 0  0 1.008 1  1 0  0 poly
[
	208.279641 334.262672
	208.279641 324.673875
	/IND 2
	208.279641 330.153188
	208.888453 332.207953
	210.106055 333.577781
	211.323656 334.262672
	213.15007 334.262672
] 8 0  0 1.008 1  1 0  0 poly
[
	215.585273 330.153188
	222.890906 330.153188
	222.890906 331.523016
	222.282117 332.892844
	221.673305 333.577781
	220.45568 334.262672
	218.629289 334.262672
	217.411687 333.577781
	216.194086 332.207953
	215.585273 330.153188
	215.585273 328.783406
	216.194086 326.728594
	217.411687 325.358766
	218.629289 324.673875
	220.45568 324.673875
	221.673305 325.358766
	222.890906 326.728594
] 17 0  0 1.008 1  1 0  0 poly
[
	239.328539 336.317391
	240.546141 337.002328
	242.372555 339.057047
	242.372555 324.673875
] 4 0  0 1.008 1  1 0  0 poly
[
	256.98382 334.262672
	256.98382 324.673875
	/IND 2
	256.98382 332.207953
	255.766195 333.577781
	254.548594 334.262672
	252.72218 334.262672
	251.504578 333.577781
	250.286977 332.207953
	249.678188 330.153188
	249.678188 328.783406
	250.286977 326.728594
	251.504578 325.358766
	252.72218 324.673875
	254.548594 324.673875
	255.766195 325.358766
	256.98382 326.728594
] 17 0  0 1.008 1  1 0  0 poly
[
	362.810414 339.057047
	362.810414 324.673875
	/IND 2
	362.810414 339.057047
	370.724812 339.057047
	/IND 2
	362.810414 332.207953
	367.68082 332.207953
] 8 0  0 1.008 1  1 0  0 poly
[
	373.160039 339.057047
	373.768805 338.372109
	374.377617 339.057047
	373.768805 339.741984
	373.160039 339.057047
	/IND 2
	373.768805 334.262672
	373.768805 324.673875
] 8 0  0 1.008 1  1 0  0 poly
[
	385.336031 334.262672
	385.336031 323.304047
	384.727219 321.249281
	384.11843 320.564344
	382.900852 319.8795
	381.074414 319.8795
	379.856836 320.564344
	/IND 2
	385.336031 332.207953
	384.11843 333.577781
	382.900852 334.262672
	381.074414 334.262672
	379.856836 333.577781
	378.639234 332.207953
	378.030422 330.153188
	378.030422 328.783406
	378.639234 326.728594
	379.856836 325.358766
	381.074414 324.673875
	382.900852 324.673875
	384.11843 325.358766
	385.336031 326.728594
] 22 0  0 1.008 1  1 0  0 poly
[
	390.206461 334.262672
	390.206461 327.413531
	390.815227 325.358766
	392.032852 324.673875
	393.859266 324.673875
	395.076844 325.358766
	396.903281 327.413531
	/IND 2
	396.903281 334.262672
	396.903281 324.673875
] 10 0  0 1.008 1  1 0  0 poly
[
	401.773641 334.262672
	401.773641 324.673875
	/IND 2
	401.773641 330.153188
	402.382453 332.207953
	403.600078 333.577781
	404.817656 334.262672
	406.644094 334.262672
] 8 0  0 1.008 1  1 0  0 poly
[
	409.07925 330.153188
	416.384859 330.153188
	416.384859 331.523016
	415.776094 332.892844
	415.167281 333.577781
	413.949703 334.262672
	412.123266 334.262672
	410.905687 333.577781
	409.688063 332.207953
	409.07925 330.153188
	409.07925 328.783406
	409.688063 326.728594
	410.905687 325.358766
	412.123266 324.673875
	413.949703 324.673875
	415.167281 325.358766
	416.384859 326.728594
] 17 0  0 1.008 1  1 0  0 poly
[
	432.822516 336.317391
	434.040094 337.002328
	435.866484 339.057047
	435.866484 324.673875
] 4 0  0 1.008 1  1 0  0 poly
[
	443.780906 339.057047
	443.780906 324.673875
	/IND 2
	443.780906 332.207953
	444.998531 333.577781
	446.216109 334.262672
	448.042547 334.262672
	449.260125 333.577781
	450.477703 332.207953
	451.086516 330.153188
	451.086516 328.783406
	450.477703 326.728594
	449.260125 325.358766
	448.042547 324.673875
	446.216109 324.673875
	444.998531 325.358766
	443.780906 326.728594
] 17 0  0 1.008 1  1 0  0 poly
[
	430.597688 463.769086
	430.597688 449.385891
	/IND 2
	439.120922 463.769086
	439.120922 449.385891
	/IND 2
	430.597688 456.919969
	439.120922 456.919969
] 8 0  0 1.008 1  1 0  0 poly
showpage
%%Trailer
SV restore
end
